Optimization of geometric hypergraph embedding

We consider the problem of embedding the nodes of a hypergraph into Euclidean space under the assumption that the interactions arose through closeness to unknown hyperedge centres. In this way, we tackle the inverse problem associated with the generation of geometric random hypergraphs. We propose two new spectral algorithms; both of these exploit the connection between hypergraphs and bipartite graphs. The assumption of an underlying geometric structure allows us to define a concrete measure of success that can be used to optimize the embedding via gradient descent. Synthetic tests show that this approach accurately reveals geometric structure that is planted in the data, and tests on real hypergraphs show that the approach is also useful for the downstream tasks of detecting spurious or missing data and node clustering.

==> figures/clustering_high_school.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={\small GDE iter.},
    ylabel={\small ARI},
    % ylabel style = {rotate = -90},
    width=6.5cm,
    height=4cm,
    xticklabel style={
        font=\small,
    },
    yticklabel style={
        font=\small,
        /pgf/number format/fixed,
    },
]
\addplot [very thick, color=mplblue] table [y expr=\thisrowno{0}, x expr=\coordindex] {figures/clustering_high_school_ari_list.txt};
\end{axis}
\end{tikzpicture}

==> figures/clustering_primary_school.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={\small GDE iter.},
    ylabel={\small ARI},
    % ylabel style = {rotate = -90},
    width=6.5cm,
    height=4cm,
    xticklabel style={
        font=\small,
    },
    yticklabel style={
        font=\small,
        /pgf/number format/fixed,
    },
]
\addplot [very thick, color=mplblue] table [y expr=\thisrowno{0}, x expr=\coordindex] {figures/clustering_primary_school_ari_list.txt};
\end{axis}
\end{tikzpicture}

==> figures/errcorr_art.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=.98\textwidth, %ymin=-1, ymax=1,
    height=5cm,
    xlabel={\small $i,j$},% such that $u_i\in h_j$ in $H^+$},
    ylabel={\small $[\tilde B_\tau]_{ij}$},
    ylabel style = {rotate = -90},
    xtick=\empty,
    yticklabel style={
        font=\footnotesize,
        /pgf/number format/fixed,
    },
    legend style={at={(.98,0.5)}, anchor=east, font=\footnotesize}]
    
\addplot[black, only marks, mark=*, mark size=.6pt] table {figures/errcorr_art80_green.txt};
\addplot[mplred, only marks, mark=x, mark size=3pt] table {figures/errcorr_art80_blue.txt};
\addlegendentry{real}
\addlegendentry{spurious}
\end{axis}
\end{tikzpicture}%

==> figures/errcorr_art_roc.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=5.3cm, %ymin=-1, ymax=1,
    height=4.5cm,
    % axis equal image,
    xlabel={\small TPR},
    ylabel={\small FPR},
    yticklabel style={font=\footnotesize},
    xticklabel style={font=\footnotesize},
    % ylabel style = {rotate = -90},
    legend style={at={(0.4,1.1)}, anchor=south, font=\footnotesize}]
    
\addplot[mplred, mark=*, mark size=1pt] table {figures/errcorr_art80_added_roc.txt};
% \addlegendentry{spurious edges ($\text{AUC}=0.94$)}
\end{axis}
\end{tikzpicture}

==> figures/logfun.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$x$},
    ylabel={$f_\tau(x, r)$},
    ylabel style = {rotate = -90},
    width=6.5cm,
    height=4cm,
    ymin=-.2,
    ymax=1.2,
    xmin=0,
    xmax=1,
    xticklabel style={
        font=\small,
    },
    yticklabel style={
        font=\small,
        /pgf/number format/fixed,
    },
    legend pos = outer north east,
]
\addplot [very thick, dashed, color=mplgreen] table {figures/logfun_5.txt};
\addplot [very thick, densely dashed, color=mplorange] table {figures/logfun_10.txt};
\addplot [very thick, color=mplblue] table {figures/logfun_20.txt};
\addlegendentry{$\tau=5$}
\addlegendentry{$\tau=10$}
\addlegendentry{$\tau=20$}
\end{axis}
\end{tikzpicture}

==> figures/reconstruction_error.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    % xlabel={iter.},
    % ylabel={ARI},
    % ylabel style = {rotate = -90},
    width=6.5cm,
    height=4.4cm,
    xticklabel style={
        font=\small,
    },
    xticklabels=\empty,
    yticklabel style={
        font=\small,
        /pgf/number format/fixed,
    },
    legend style={font=\footnotesize},
]
\addplot [very thick, color=mplblue] table [y expr=\thisrowno{0}, x expr=\coordindex] {figures/reconstruction_art80_GDSE_loss_list.txt};
\addplot [very thick, color=mplorange] table [y expr=\thisrowno{0}, x expr=\coordindex] {figures/reconstruction_art80_GDSE_error_list.txt};
\addlegendentry{$\mathcal{L}_\tau(Y,r)$}
\addlegendentry{$\mathcal{L}(Y,r)$}
\end{semilogyaxis}
\end{tikzpicture}

==> figures/reconstruction_k.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={iter.},
    % ylabel={$\tau$},
    ylabel style = {rotate = -90},
    width=6.5cm,
    height=2.8cm,
    xticklabel style={
        font=\small,
    },
    yticklabel style={
        font=\small,
        /pgf/number format/fixed,
    },
    legend style={at={(.98,0.5)}, anchor=east, font=\footnotesize},
]
\addplot [very thick, color=mplred] table [y expr=\thisrowno{0}, x expr=\coordindex] {figures/reconstruction_art80_GDSE_k_list.txt};
\addlegendentry{$\tau$}
\end{axis}
\end{tikzpicture}

==> figures/reconstruction_r.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={iter.},
    % ylabel={$r$},
    ylabel style = {rotate = -90},
    width=6.5cm,
    height=2.8cm,
    xticklabel style={
        font=\small,
    },
    xticklabels = \empty,
    yticklabel style={
        font=\small,
        /pgf/number format/fixed,
    },
    legend style={at={(.98,0.5)}, anchor=east, font=\footnotesize},
]
\addplot [very thick, color=mplgreen] table [y expr=\thisrowno{0}, x expr=\coordindex] {figures/reconstruction_art80_GDSE_r_list.txt};
\addlegendentry{$r$}
\end{axis}
\end{tikzpicture}

==> figures/reconstruction_sen_dims_loss.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel={iter.},
    ylabel={$\mathcal L_\tau$},
    ylabel style = {rotate = -90},
    width=6.7cm,
    height=4.6cm,
    xticklabel style={
        font=\small,
    },
    yticklabel style={
        font=\small,
        /pgf/number format/fixed,
    },
    legend style={font=\footnotesize},
    legend pos = outer north east,
]
\addplot [very thick, color=mplblue] table [y expr=\thisrowno{0}, x expr=\coordindex] {figures/reconstruction_sen4_GDE_armijo_loss_list.txt};
\addplot [very thick, color=mplorange] table [y expr=\thisrowno{0}, x expr=\coordindex] {figures/reconstruction_sen8_GDE_armijo_loss_list.txt};
\addplot [very thick, color=mplgreen] table [y expr=\thisrowno{0}, x expr=\coordindex] {figures/reconstruction_sen16_GDE_armijo_loss_list.txt};
\addplot [very thick, color=mplred] table [y expr=\thisrowno{0}, x expr=\coordindex] {figures/reconstruction_sen32_GDE_armijo_loss_list.txt};
\addlegendentry{$D=4$}
\addlegendentry{$D=8$}
\addlegendentry{$D=16$}
\addlegendentry{$D=32$}
\end{semilogyaxis}
\end{tikzpicture}

==> figures/small2_signed_graph.tex <==
\begin{tikzpicture}
\tikzgraphsettings
\begin{scope}[scale=1]
\node (0) at (-0.807771184,-0.585253568) [label=left:\small$u_3$] {};
\node (1) at (-0.807771184, 0.586061834) [label=left:\small$u_4$] {};
\node (2) at ( 0.307268405, 0.944264921) [label={[label distance=-2pt]above:\small$u_5$}] {};
\node (3) at ( 1.000947240,-0.000326753) [label=right:\small$u_1$] {};
\node (4) at ( 0.307326724,-0.944746434) [label={[label distance=-2pt]below:\small$u_2$}] {};\draw (0)  to (4);
\draw (1)  to (2);
\draw (2)  to (3);
\draw (3)  to (4);
\draw[dashed] (0) to (1);
\end{scope}
\end{tikzpicture}

==> figures/small2_spectral_embedding.tex <==
\begin{tikzpicture}[label distance=-6pt, every node/.style={font=\small}]
\begin{axis}[axis equal image, width=5cm, xmin=-0.9, xmax=.9, ymin=-0.7, ymax=1]
\node at (-0.0000, 0.6325) [label=\small$u_1$] {$\bullet$};
\node at (-0.2049, 0.1954) [label=\small$u_2$] {$\bullet$};
\node at (-0.6768, -0.5117) [label=\small$u_3$] {$\bullet$};
\node at (0.6768, -0.5117) [label=\small$u_4$] {$\bullet$};
\node at (0.2049, 0.1954) [label=\small$u_5$] {$\bullet$};
\end{axis}
\end{tikzpicture}

==> figures/small_bipartite.tex <==
\begin{tikzpicture}
\tikzgraphsettings
\begin{scope}[scale=1.5]
\node (0) at (-0.5,-0.5625) [label=left:$u_1$] {};
\node (1) at (-0.5,-0.33749999999999997) [label=left:$u_2$] {};
\node (2) at (-0.5,-0.11249999999999999) [label=left:$u_3$] {};
\node (3) at (-0.5,0.11250000000000009) [label=left:$u_4$] {};
\node (4) at (-0.5,0.3375) [label=left:$u_5$] {};
\node (5) at (-0.5,0.5625) [label=left:$u_6$] {};
\node (6) at (1.0,-0.5625) [label=right:$h_1$] {};
\node (7) at (1.0,0) [label=right:$h_2$] {};
\node (8) at (1.0,0.5625) [label=right:$h_3$] {};
\draw (0)  to (6);
\draw (0)  to (8);
\draw (1)  to (6);
\draw (1)  to (7);
\draw (1)  to (8);
\draw (2)  to (7);
\draw (3)  to (6);
\draw (3)  to (8);
\draw (4)  to (6);
\draw (5)  to (6);
\end{scope}
\end{tikzpicture}

==> figures/small_hypergraph.tex <==
\begin{tikzpicture}[every node/.style={font=\small}]
\begin{scope}[scale=0.9]
\node at (0,0) {\includegraphics[width=107pt]{figures/small_hypergraph_fig.pdf}};
\node at (-.4,0) {$u_1$};
\node at (-1.65,.6) {$u_5$};
\node at (-1.65,-.75) {$u_6$};
\node at (.4,.92) {$u_2$};
\node at (.4,-1.1) {$u_4$};
\node at (1.85,-.4) {$u_3$};
\node at (-2.3,0) {$h_1$};
\node at (-.1,-.6) {$h_3$};
\node at (1.55,.9) {$h_2$};
\end{scope}
\end{tikzpicture}

==> figures/small_random_geometric.tex <==
\begin{tikzpicture}[label distance=-5pt, every node/.style={font=\small}]
\begin{axis}[axis equal image, width=7cm, xmin=-0.1, xmax=1.2, ymin=0, ymax=1.3]
\draw[fill=mplblue, draw=mplblue, fill opacity=.1] (axis cs:0.6980, 0.3133) circle [radius=0.42];
\draw[fill=mplgreen, draw=mplgreen, fill opacity=.1] (axis cs:0.3675, 0.9810) circle [radius=0.42];
\draw[fill=mplorange, draw=mplorange, fill opacity=.1] (axis cs:0.7207, 0.5818) circle [radius=0.42];
\node at (0.8021, 0.2660) [label={[label distance=-10pt]above right:$u_1$}] {$\bullet$};
\node at (0.5538, 0.6283) [label=left:$u_2$] {$\bullet$};
\node at (0.0174, 0.9605) [label=$u_3$] {$\bullet$};
\node at (0.4850, 0.3017) [label=$u_4$] {$\bullet$};
\node at (0.9133, 0.0480) [label=$u_5$] {$\bullet$};
\node at (0.4468, 0.1759) [label=left:$u_6$] {$\bullet$};
\node at (0.6980, 0.3133) [label=$h_1$] {$\times$};
\node at (0.3675, 0.9810) [label=$h_2$] {$\times$};
\node at (0.7207, 0.5818) [label=$h_3$] {$\times$};
\end{axis}
\end{tikzpicture}

==> figures/small_spectral_embedding.tex <==
\begin{tikzpicture}[label distance=-6pt, every node/.style={font=\small}]
\begin{axis}[axis equal image, width=7cm, xmin=-0.7, xmax=.8, ymin=-0.8, ymax=0.8]
\draw[fill=mplblue, draw=mplblue, fill opacity=0.1] (axis cs:-0.1875, 0.0413) circle [radius=0.5];
\draw[fill=mplgreen, draw=mplgreen, fill opacity=0.1] (axis cs:0.4652, 0.0151) circle [radius=0.5];
\draw[fill=mplorange, draw=mplorange, fill opacity=0.1] (axis cs:-0.1136, -0.4126) circle [radius=0.5];
\node at (0.0618, -0.1712) [label=$u_2$] {$\bullet$};
\node at (0.7088, 0.1875) [label=$u_3$] {$\bullet$};
\node at (-0.1818, -0.3436) [label={$u_1,u_4$}] {$\bullet$};
\node at (-0.2856, 0.5135) [label={$u_5,u_6$}] {$\bullet$};
\node at (-0.1875, 0.0413) [label=$h_1$] {$\times$};
\node at (0.4652, 0.0151) [label=$h_2$] {$\times$};
\node at (-0.1136, -0.4126) [label=right:$h_3$] {$\times$};
\end{axis}
\end{tikzpicture}
